Instance Separation Emerges from Inpainting

Deep neural networks trained to inpaint partially occluded images show a deep understanding of image composition and have even been shown to remove objects from images convincingly. In this work, we investigate how this implicit knowledge of image composition can be leveraged for fully self-supervised instance separation. We propose a measure for the independence of two image regions given a fully self-supervised inpainting network and separate objects by maximizing this independence. We evaluate our method on two microscopy image datasets and show that it reaches similar segmentation performance to fully supervised methods.

==> figures/direct_optimization.tikz.tex <==
\begin{tikzpicture}[remember picture]
  \def\patchwidth{1cm}
  \def\zoomwidth{0.8cm}

  \def\placeholder{figures/masks/raw_t01_122_0384_0896_000001_28_00_000}

  \def\maskO{figures/splits/mask0}
  \def\maskOopt{figures/splits/mask0stepT}
  \def\maskOOopt{figures/splits/mask00stepT}
  \def\maskOIopt{figures/splits/mask01stepT}
  \def\maskOOOopt{figures/splits/mask000stepT}
  \def\maskOIOopt{figures/splits/mask010stepT}
  \def\maskOOIopt{figures/splits/mask001stepT}
  \def\maskOIIopt{figures/splits/mask011stepT}
  \def\maskOstepO{figures/splits/mask0step0}
  \def\maskOstepI{figures/splits/mask0step1}
  \def\maskOstepT{figures/splits/mask0stepT}
  \def\inpaintOM{figures/splits/inpaint0M}
  \def\inpaintOMbar{figures/splits/inpaint0Mbar}
  \def\rigO{figures/splits/rig0}

  \def\zoom#1#2#3#4#5#6{
    \begin{tikzpicture}
    \node[inner sep=0,anchor=north west] (a) {\includegraphics[width=\patchwidth]{#1}};
    \useasboundingbox (a.north west) rectangle (a.south east);
    \node[#6=3mm,inner sep=0,draw=red,thick] (b) at (a) {\includegraphics[width=\zoomwidth,trim={#2 #5 #4 #3},clip]{#1}};
    \mathlet\bxpx{#2}
    \mathlet\bypx{#3}
    \mathlet\expx{256-#4}
    \mathlet\eypx{256-#5}
    \mathlet\bx{(\bxpx/256)}
    \mathlet\by{(\bypx/256)}
    \mathlet\ex{(\expx/256)}
    \mathlet\ey{(\eypx/256)}
    \draw[red] (\bx\patchwidth, -\by\patchwidth) rectangle (\ex\patchwidth, -\ey\patchwidth);
    \end{tikzpicture}
  }

  \node (mask0) at (0, 0) {\includegraphics[width=\patchwidth]{\maskO}};
  \node[right of=mask0,xshift=8mm] (mask0opt) {\includegraphics[width=\patchwidth]{\maskOopt}};

  \node[right of=mask0opt,xshift=8mm] (mask00opt) {\includegraphics[width=\patchwidth]{\maskOOopt}};
  \node[right of=mask0opt,xshift=8mm,yshift=-24mm] (mask01opt) {\includegraphics[width=\patchwidth]{\maskOIopt}};

  \node[right of=mask00opt,xshift=8mm] (mask000opt) {\includegraphics[width=\patchwidth]{\maskOOOopt}};
  \node[right of=mask00opt,xshift=8mm,yshift=-12mm] (mask001opt) {\includegraphics[width=\patchwidth]{\maskOOIopt}};

  \node[right of=mask01opt,xshift=8mm] (mask010opt) {\includegraphics[width=\patchwidth]{\maskOIOopt}};
  \node[right of=mask01opt,xshift=8mm,yshift=-12mm] (mask011opt) {\includegraphics[width=\patchwidth]{\maskOIIopt}};

  \node[right of=mask000opt,xshift=-2mm] {...};
  \node[right of=mask001opt,xshift=-2mm] {...};
  \node[right of=mask010opt,xshift=-2mm] {\cmark};
  \node[right of=mask011opt,xshift=-2mm] {...};

  \draw[arrow,funkey_color_1] (mask0) --
    node[pos=0.5] (optimization) {}
    (mask0opt);

  \draw[arrow,funkey_color_1] (mask0opt) -- (mask00opt);
  \draw[arrow,funkey_color_2] (mask0opt) to[bend right] (mask01opt);
  \draw[arrow,funkey_color_1] (mask00opt) -- (mask000opt);
  \draw[arrow,funkey_color_2] (mask00opt) to[bend right] (mask001opt);
  \draw[arrow,funkey_color_1] (mask01opt) -- (mask010opt);
  \draw[arrow,funkey_color_2] (mask01opt) to[bend right] (mask011opt);

  \node[below of=optimization,method,draw=black,fill=white,fill opacity=0.7,yshift=-17mm] (optimizationsteps) {
    \begin{tikzpicture}[node distance=12mm,fill opacity=1.0,sharp corners]
      \node (step1) at (0, 0) {\includegraphics[width=0.6\patchwidth]{\maskOstepO}};
      \node[right of=step1] (step2) {\includegraphics[width=0.6\patchwidth]{\maskOstepI}};
      \node[right of=step2,xshift=-6mm] (dots) {...};
      \node[right of=dots,xshift=-6mm] (stepT) {\includegraphics[width=0.6\patchwidth]{\maskOstepT}};
      \draw[arrow,funkey_color_3] (step1) -- node[pos=0.5] (optarrow) {} (step2);
      \node[below=3mm] at (step1) {\footnotesize $\anyset^0$};
      \node[below=3mm] at (step2) {\footnotesize $\anyset^1$};
      \node[below=3mm] at (stepT) {\footnotesize $\anyset^T$};
    \end{tikzpicture}
  };
  \draw[thick,black] (optimization) -- (optimizationsteps);

  \node[anchor=south west] at (optimizationsteps.north west) {\tiny $\min \IGmeasure(\anyset)$:};

  \node[below of=optarrow,method,draw=funkey_color_3,fill=white,fill opacity=0.7,xshift=24mm,yshift=-30mm] (optimizationstep) {
    \begin{tikzpicture}[node distance=18mm,fill opacity=1.0,sharp corners]

      \node (initial) at (0, 0) {\includegraphics[width=\patchwidth]{\maskOstepO}};

      \node[right of=initial,yshift=11mm] (inpaintA) {\zoom{\inpaintOMbar}{100}{85}{100}{115}{above right}};
      \node[right of=initial,yshift=-11mm] (inpaintB) {\zoom{\inpaintOM}{100}{85}{100}{115}{above right}};

      \node[right of=inpaintA,yshift=-10mm] (RIG) {\zoom{\rigO}{100}{85}{100}{115}{above right}};

      \node[right of=RIG] (updated) {\zoom{\maskOstepI}{100}{85}{100}{115}{above right}};

      \draw[arrow,funkey_color_1] (initial) to[bend left] (inpaintA);
      \draw[arrow,funkey_color_2] (initial) to[bend right] (inpaintB);

      \draw[arrow,funkey_color_1] (inpaintA) to[bend left] (RIG);
      \draw[arrow,funkey_color_2] (inpaintB) to[bend right] (RIG);

      \draw[arrow,black] (RIG) -- (updated);
      \node[below of=initial,yshift=11mm] {\tiny $\anyset^t$};
      \node[below of=inpaintB,yshift=11mm] {\tiny inpaint given \tikz{\node[fill=funkey_color_2,inner sep=3pt]{};}};
      \node[below of=inpaintA,yshift=11mm] {\tiny inpaint given \tikz{\node[fill=funkey_color_1,inner sep=3pt]{};}};
      \node[below of=RIG,yshift=10mm,xshift=3mm] {\tiny $\RIG_N(i|\cdot)$};
      \node[below of=updated,yshift=10mm] {\tiny $\anyset^{t+1}$};

      \node[above=9mm] at (inpaintA) {};
      \node[right=9mm] at (updated) {};
    \end{tikzpicture}
  };
  \draw[thick,funkey_color_3] (optarrow) -- (optarrow |- optimizationstep.north);

\end{tikzpicture}


==> figures/overview.tikz.tex <==
\begin{tikzpicture}[node distance=1.75cm]
  \def\imgpxwidth{2816}
  \def\imgpxheight{2240}
  \def\imgwidth{4}
  \mathlet\imgheight{(\imgpxheight/\imgpxwidth)*\imgwidth}
  \def\patchpxwidth{256}
  \def\patchpxheight{256}
  \def\patchwidth{1cm}
  \def\patchcropx{1946}
  \def\patchcropy{300}

  \def\rawpatch{figures/splits/raw}
  \def\initialmask{figures/splits/mask0step0}
  \def\initialmaskopt{figures/splits/mask0stepT}
  \def\reconemask{figures/splits/mask00stepT}
  \def\rectwomask{figures/splits/mask01stepT}
  \def\affspatch{figures/splits/affs}

  \begin{pgfonlayer}{background}
  \node[inner sep=0] (raw) at (0, 0) {\includegraphics[width=\imgwidth cm]{figures/masks/raw_t01_122}};
  \node[inner sep=0] (affs) at (4.25, 0) {\includegraphics[width=\imgwidth cm]{figures/masks/aff_inference_t01_122}};
  \end{pgfonlayer}

  \node[patch] (rawpatch) at (-1.5, -3.0) {\includegraphics[width=\patchwidth]{\rawpatch}};
  \node[right of=rawpatch] (initialmask) {\includegraphics[width=\patchwidth]{\initialmask}};
  \node[right of=initialmask] (initialmaskopt) {\includegraphics[width=\patchwidth]{\initialmaskopt}};
  \node[above right of=initialmaskopt] (reconemask) {\includegraphics[width=\patchwidth]{\reconemask}};
  \node[below right of=initialmaskopt] (rectwomask) {\includegraphics[width=\patchwidth]{\rectwomask}};
  \node[right=1.0cm] (reconecont) at (reconemask) {...};
  \node[right=1.0cm] (rectwocont) at (rectwomask) {...};

  \node[patch] (affspatch) at (5.75, -3.0) {\includegraphics[width=\patchwidth]{\affspatch}};


  \draw[arrow] (rawpatch) -- (initialmask);
  \draw[arrow,funkey_color_1] (initialmask) -- node[pos=0.5] (opt) {} (initialmaskopt);
  \draw[arrow,funkey_color_1] (initialmaskopt) to[bend left] (reconemask);
  \draw[arrow,funkey_color_2] (initialmaskopt) to[bend right] (rectwomask);
  \draw[arrow] (reconemask) -- (reconecont);
  \draw[arrow] (rectwomask) -- (rectwocont);

  \node[above of=raw,yshift=2mm] {\strut raw};
  \node[above of=affs,yshift=2mm] {\strut agglomerated inpainting affinities};
  \begin{scope}[node distance=8mm]
    \node[below of=rawpatch] {\small \strut$P$};
    \node[below of=initialmask] {\small \strut $M$};
    \node[below of=initialmaskopt] {\small \strut $M^*$};
    \node[below of=affspatch] {\small \strut affinities};
  \end{scope}
  \node[method,draw=black,fill=white,above of=opt,node distance=15mm] (objective) {\footnotesize $\argmin\anyset \IGmeasure(M)$};
  \draw[thick] (objective) -- (opt);

  \begin{pgfonlayer}{background}
    \mathlet\offsetx{(\patchcropx/\imgpxwidth)*4}
    \mathlet\offsety{(\patchcropy/\imgpxheight)*\imgheight}
    \mathlet\sizex{(\patchpxwidth/\imgpxwidth)*4}
    \mathlet\sizey{(\patchpxheight/\imgpxheight)*\imgheight}
    \draw[patch] ($(affs.north west)+(\offsetx,-\offsety)$)
      -- ($(affs.north west)+(\offsetx+\sizex,-\offsety)$)
      -- ($(affs.north west)+(\offsetx+\sizex,-\offsety-\sizey)$)
      -- ($(affs.north west)+(\offsetx,-\offsety-\sizey)$)
      -- cycle;
    \draw[patch,dashed] ($(affs.north west)+(\offsetx,-\offsety-\sizey)$)
      -- (affspatch.south west);
    \draw[patch,dashed] ($(affs.north west)+(\offsetx+\sizex,-\offsety)$)
      -- (affspatch.north east);
    \draw[patch] ($(raw.north west)+(\offsetx,-\offsety)$)
      -- ($(raw.north west)+(\offsetx+\sizex,-\offsety)$)
      -- ($(raw.north west)+(\offsetx+\sizex,-\offsety-\sizey)$)
      -- ($(raw.north west)+(\offsetx,-\offsety-\sizey)$)
      -- cycle;
    \draw[patch,dashed] ($(raw.north west)+(\offsetx,-\offsety)$)
      -- (rawpatch.north west);
    \draw[patch,dashed] ($(raw.north west)+(\offsetx+\sizex,-\offsety-\sizey)$)
      -- (rawpatch.south east);
    \draw[arrow,funkey_color_3] ($(affs.north west)+(\offsetx+\sizex,-\offsety-0.5*\sizey)$)
      -- ($(affs.north west)+(\offsetx+2*\sizex,-\offsety-0.5*\sizey)$);
    \draw[arrow,funkey_color_3] ($(raw.north west)+(\offsetx+\sizex,-\offsety-0.5*\sizey)$)
      -- ($(raw.north west)+(\offsetx+2*\sizex,-\offsety-0.5*\sizey)$);
    \node[fit=(initialmask)(reconemask)(rectwomask)(reconecont)(rectwocont),method] (segmentation) {};
  \end{pgfonlayer}

  \draw[arrow] (segmentation) -- (affspatch);

\end{tikzpicture}


==> figures/plots/iou.tikz.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]
  \begin{axis}[
    xlabel={IoU threshold},
    ylabel={detection accuracy},
    legend style={at={(0.02,0.02)},anchor=south west},
    xmin=0,
    xmax=1,
    width=10cm,
    height=8cm,
    ]

    \addplot[funkey_color_1,thick,only marks,mark=*] coordinates {(0.2, 0.2)};
    \addlegendentry[funkey_color_1]{\footnotesize \ouraffs + \fgnet}
    \addplot[funkey_color_1,dotted,thick,no marks] table [
      col sep=comma,
      x=IoUthreshold,
      y=size1]
        {\plotfile};
    \addlegendentry{17 labeled instances}
    \addplot[funkey_color_1,dashed,thick,no marks] table [
      col sep=comma,
      x=IoUthreshold,
      y=size4]
        {\plotfile};
    \addlegendentry{49 labeled instances}

    \addplot[funkey_color_2,thick,only marks,mark=*] coordinates {(0.2, 0.2)};
    \addlegendentry[funkey_color_2]{\footnotesize \affnet + \fgnet}
    \addplot[funkey_color_2,dotted,thick,no marks] table [
      col sep=comma,
      x=IoUthreshold,
      y=size1_supervised_affinities]
        {\plotfile};
    \addlegendentry{17 labeled instances}
    \addplot[funkey_color_2,dashed,thick,no marks] table [
      col sep=comma,
      x=IoUthreshold,
      y=size4_supervised_affinities]
        {\plotfile};
    \addlegendentry{49 labeled instances}
    \addplot[funkey_color_2,thick,no marks] table [
      col sep=comma,
      x=IoUthreshold,
      y=size16_supervised_affinities]
        {\plotfile};
    \addlegendentry{230 labeled instances}

    \addplot[funkey_color_3,thick,no marks] table [
      col sep=comma,
      x=IoUthreshold,
      y=unsupervised_affinities_affinities_bg_true]
        {\plotfile};
    \addlegendentry[funkey_color_3]{\ouraffs + \truefg}

    \addplot[gray,thick,no marks] table [
      col sep=comma,
      x=IoUthreshold,
      y=connected_components_bg_true]
        {\plotfile};
    \addlegendentry{CC on \truefg}

  \end{axis}
\end{tikzpicture}


==> figures/plots/seg_score.tikz.tex <==
\begin{tikzpicture}[scale=0.79,transform shape]
  \begin{semilogxaxis}[
    xlabel={number of labeled instances},
    ylabel={SEG score},
    legend style={at={(0.95,0.10)},anchor=south east},
    xtick=data,
    log ticks with fixed point,
    width=10cm,
    height=6cm,
    ]

    \addplot[funkey_color_1,thick,mark=*] table [
      x=labeled_instances,
      y=unsupervised_affinities]
        {\plotfile};
    \addlegendentry{\ouraffs + \fgnet}

    \addplot[funkey_color_2,thick,mark=*] table [
      x=labeled_instances,
      y=supervised_affinities]
        {\plotfile};
    \addlegendentry{\affnet + \fgnet}

  \end{semilogxaxis}
\end{tikzpicture}



==> figures/results/zoom.tikz.tex <==
\begin{tikzpicture}

  \ifdefined\imgWidth
  \else
  \newlength{\imgWidth}
  \fi
  \setlength{\imgWidth}{\imgwidth}
  \ifdefined\zoomWidth
  \else
  \newlength{\zoomWidth}
  \fi
  \setlength{\zoomWidth}{\zoomwidth}

  \node[inner sep=0,anchor=north west] (img) {\includegraphics[width=\imgWidth]{\img}};

  \def\drawzoom#1#2#3#4#5#6{
    \node[inner sep=0.3pt,draw=#5,very thick] at #6 {\includegraphics[width=\zoomwidth,trim={#1 #4 #3 #2},clip]{\img}};
  }

  \def\zoom#1#2#3#4{
    \mathlet\cropright{\imgwidthpx-#1-\zoomwidthpx}
    \mathlet\cropbottom{\imgheightpx-#2-\zoomheightpx}
    \drawzoom{#1}{#2}{\cropright}{\cropbottom}{#3}{#4}
    \mathlet\bxpx{#1}
    \mathlet\bypx{#2}
    \mathlet\expx{\imgwidthpx-\cropright}
    \mathlet\eypx{\imgheightpx-\cropbottom}
    \mathlet\bx{(\bxpx/\imgwidthpx)}
    \mathlet\by{(\bypx/\imgwidthpx)}
    \mathlet\ex{(\expx/\imgwidthpx)}
    \mathlet\ey{(\eypx/\imgwidthpx)}
    \draw[#3,thick] (\bx\imgWidth, -\by\imgWidth) rectangle (\ex\imgWidth, -\ey\imgWidth);
  }


  \zoom{\zoomAx}{\zoomAy}{funkey_color_1}{($(img.east)+(0.2\zoomWidth, 1.1\zoomWidth)$)}
  \zoom{\zoomBx}{\zoomBy}{funkey_color_2}{($(img.east)+(0.2\zoomWidth, 0)$)}
  \zoom{\zoomCx}{\zoomCy}{funkey_color_3}{($(img.east)+(0.2\zoomWidth, -1.1\zoomWidth)$)}
\end{tikzpicture}

